The nature of the late B-type stars HD 67044 and HD 42035

While monitoring a sample of apparently slowly rotating superficially normal bright late B and early A stars in the northern hemisphere, we have discovered that HD 67044 and HD 42035, hitherto classified as normal late B-type stars, are actually respectively a new chemically peculiar star and a new spectroscopic binary containing a very slow rotator HD 42035 S with ultra-sharp lines (vsini = 3.7 km/s) and a fast rotator HD 42035 B with broad lines. The lines of Ti, Cr, Mn, Sr, Y, Zr and Ba are conspicuous features in the high resolution SOPHIE spectrum of HD 67044. The HgII line at 3983.93 A is also present as a weak feature. The composite spectrum of HD 42035 is characterised by very sharp lines formed in HD 42035 S superimposed onto the shallow and broad lines of HD 42035 B. These very sharp lines are mostly due to light elements from C to Ni, the only heavy species definitely present are Sr and Ba. Selected lines of 21 chemical elements from He up to Hg have been synthesized using model atmospheres computed with ATLAS9 and the spectrum synthesis code SYNSPEC48 including hyperfine structure of various isotopes when relevant. Abundances of these key elements have been derived HD 67044 and HD 42035 S. HD 67044 is found to have distinct enhancements of Ti, Cr, Mn, Sr, Y, Zr, Ba and Hg and underabundances in He, C, O, Ca and Sc which shows that this star is not a superficially normal late B-type star, but actually is a new CP star most likely of the HgMn type. HD 42035 S has provisional underabundances of the light elements from C to Ti and overabundances of heavier elements up to barium. More accurate fundamental parameters and abundances for HD 42035 S and HD 42035 B will be derived if we manage to disentangle their spectra. They will help clarify the status of the two components in this interesting new spectroscopic binary.

==> (inline-0) <==
\begin{deluxetable}{lcccr}
\tabletypesize{\normalsize}   
\tablecaption{Elemental Abundances for HD67044. References are MA60 for \cite{MA60}, DR2006 for \cite{DR2006}, NS81 for \cite{NS81}, KZ91 for \cite{KZ91}, W96 for \cite{W96}, HBGV91 for \cite{HBGV91}, Si98 for \cite{Si98}, K79 for \cite{K79}, H99 for \cite{H99}, Ma01 for \cite{Ma01}, Sh61 for \cite{Sh61}, LD89 for \cite{LD89}, FMW for \cite{1988atpi.book.....F}, PTP for \cite{2002ApJS..138..247P}, SN14 for \cite{SN14}, NJ13 for \cite{NJ13}, T89 for \cite{T89}, RU98 for \cite{RU98}, PBL95 for \cite{PBL95}, NBS for \cite{1969AD......1....1M}, KO83 for \cite{1983AAfz...49...39K}, Bie11 for \cite{Bie11},L06 for \cite{L06}, MCS75 for \cite{MCS75}, BL48 for \cite{1948ZA.....25..325B}, Bal81 for \cite{1981ApJ...248..867B}, KL01 for \cite{KL01}, DSVD92 for \cite{DSVD92}, SR01 for \cite{SR01}, Do03 for \cite{Do03}, NIST for the online database (http://physics.nist.gov/PhysRefData/ASD/), and Kurucz (http://kurucz.harvard.edu/linelists/gfhyperall/) for the gfhyperall.dat linelist.}
\tablecolumns{5}\tablewidth{0pc}  
\tablehead{Element  & $\lambda$ (\AA) & $\log gf$ & Ref. & $\log(X/H)_{\star}$   \\}
\startdata
\ion{He}{1} & 4471.470    &-2.211  &   Ma60/DR2006      	& -1.17   \\
\ion{He}{1} & 4471.474    &-0.287 &   Ma60/DR2006     & -1.17   \\
\ion{He}{1} & 4471.474    & -1.035 &  Ma60/DR2006      & -1.17  \\
\ion{He}{1} & 4471.485    & -1.035 & Ma60/DR2006	& -1.17   \\
\ion{He}{1} & 4471.489    & -0.558 & Ma60/DR2006	& -1.17    \\
\ion{He}{1} & 4471.683    & -0.910  & Ma60/DR2006	& -1.17 \\
\ion{He}{1} & 5875.598    & -1.516  & Ma60/DR2006      &  -1.13 \\
\ion{He}{1} & 5875.613    & -0.339  & Ma60/DR2006	&  -1.13 \\
\ion{He}{1} & 5875.615    &  0.409  & Ma60/DR2006	&  -1.13 \\
\ion{He}{1} & 5875.625    & -0.339  & Ma60/DR2006	&  -1.13 \\
\ion{He}{1} & 5875.640    &  0.138  & Ma60/DR2006	&  -1.13 \\ 
\ion{He}{1} & 5875.966    & -0.214  & Ma60/DR2006	&  -1.15\\
\hline
\multicolumn{5}{c}{$[\dfrac{He}{H}]= -0.15 \pm 0.15 $ dex}\\
\hline \\
\ion{C}{2} &  4267.001  &  0.563 & NS81&    -4.06  \\
\ion{C}{2} & 4267.261   &  0.716 & NS81	&   -4.10 \\
\ion{C}{2} & 4267.261   &  -0.584 & NS81 &   -4.10  \\
\hline
\multicolumn{5}{c}{$[\dfrac{C}{H}]= -0.60  \pm 0.15 $ dex}\\
\hline
\ion{O}{1} & 5329.673 & -2.063 & KZ91/W96	& -3.39 \\
\ion{O}{1} & 5330.726 & -2.416 &  KZ91/W96	& -3.37  \\
\ion{O}{1} & 5330.741 & -0.983 & KZ91/W96 & -3.37  \\
\ion{O}{1} & 6155.961 &  -1.363 & HBGV91	& -3.41 \\
\ion{O}{1} & 6155.971 & -1.011 & HBGV91	&  -3.41\\
\ion{O}{1} & 6155.989 & -1.120 & HBGV91	&  -3.41   \\
\ion{O}{1} & 6156.737 &  -1.487 & HBGV91	&  -3.37\\
\ion{O}{1} & 6155.755 & -0.898 & HBGV91	&  -3.37 \\
\ion{O}{1} & 6156.778 & -0.694 & HBGV91 &  -3.37\\
\ion{O}{1} & 6158.149 & -1.841 & HBGV91	&  -3.39  \\
\ion{O}{1} & 6158.172 & -0.995 & HBGV91 &  -3.39  \\
\ion{O}{1} & 6158.187 & -0.409 & HBGV91 &  -3.39   \\
\hline
\multicolumn{5}{c}{$[\dfrac{O}{H}]= -0.22  \pm 0.20 $ dex}\\
\hline
\ion{Mg}{2} & 4390.572  & -0.523 & Si98	&  -4.25 \\
\ion{Mg}{2} & 4427.994  & -1.208 &  Si98	&  -4.29  \\
\ion{Mg}{2} & 4481.126 &  0.749 &  BL48	&  -4.27  \\
\ion{Mg}{2} & 4481.150 &  -0.553& BL48 	&  -4.27   \\
\ion{Mg}{2} & 4481.325 &  0.594 & BL48 	&  -4.27   \\
\hline
\multicolumn{5}{c}{$[\dfrac{Mg}{H}]=  0.15 \pm 0.18  $ dex}\\
\hline
\ion{Al}{2}  & 4663.056 & -0.244 & K79  & -5.56 \\
\ion{Al}{1}   & 3944.006 & -0.635  & H99  & -5.60 \\
\\
\\
\\
\\
\\
\\
\hline
\multicolumn{5}{c}{$[\dfrac{Al}{H}]= -0.04 \pm o.20 $ dex}\\
\hline
\ion{Si}{2}  & 4128.054 & 0.359 & Ma01	&  -4.52  \\
\ion{Si}{2} & 4130.894   & 0.552  & Ma01	& -4.56 \\
\ion{Si}{2} & 4190.72 & -0.351 & Sh61	       & -4.54  \\
\ion{Si}{2} & 5041.024 & 0.029  & Ma01	&  -4.56  \\
\ion{Si}{2} & 5055.984 & 0.523  & Ma01       & -4.54  \\
\ion{Si}{2} & 5056.317 & -0.492  & Ma01	& -4.52 \\
\ion{Si}{2} & 6347.11   & 0.149  & Ma01	& -4.54  \\
\ion{Si}{2} & 6371.37  & -0.082  & Ma01	&  -4.56   \\
\hline
\multicolumn{5}{c}{$[\dfrac{Si}{H}]= -0.086 \pm 0.18 $ dex}\\
\hline
\ion{Ca}{2} &  3933.663 & 0.135 & NIST/T89 & -6.02 \\
\ion{Ca}{2} & 5019.971 & -0.28 & NIST/T89 &  -6.06  \\
\hline
\multicolumn{5}{c}{$[\dfrac{Ca}{H}]=  -0.40 \pm 0.20 $ dex}\\
\hline
\ion{Sc}{2} & 4246.822   & 0.242 & LD89	& -9.05\\
\ion{Sc}{2} & 4670.407 & -0.580 & LD89	& -9.09  \\
\ion{Sc}{2} & 5031.021 & -0.400 & LD89	& -9.07  \\
\ion{Sc}{2} & 5526.813 & -0.77 & LD89	& -9.07  \\
\hline
\multicolumn{5}{c}{$[\dfrac{Sc}{H}]=  -0.24 \pm $ 0.18 dex}\\
\hline
\ion{Ti}{2} & 4163.644 & -0.128 & PTP	 & -5.97  \\
\ion{Ti}{2} & 4287.873 &  -2.020  & PTP & -6.01\\
\ion{Ti}{2} & 4290.210 &  -0.848 & PTP	& -5.99 \\
\ion{Ti}{2} & 4294.090 & -1.100  & PTP	& -5.96  \\
\ion{Ti}{2} & 4300.042   &  -0.442 & PTP & -5.97 \\
\ion{Ti}{2} & 4411.072 & -0.6767 & PTP	& -6.01  \\
\ion{Ti}{2} & 4468.492 & -0.620 & FMW	&   -5.99  \\
\ion{Ti}{2} & 4549.622   & -0.105  & PTP	&  -5.97   \\
\ion{Ti}{2} & 4563.758   & -0.96 & Kurucz &  -5.99 \\
\ion{Ti}{2} & 5129.156 & -1.239 & KO83	&  -5.97 \\
\ion{Ti}{2} & 5188.687 & -1.220  & PTP	& -6.00  \\
\ion{Ti}{2} & 5336.780 & -1.700 & PTP	& -6.01  \\
\hline
\multicolumn{5}{c}{$[\dfrac{Ti}{H}]= 0.99 \pm $ 0.20 dex}\\
\hline
\ion{Cr}{2}  & 4558.644  & -0.660 & SN14	& -5.39 \\
\ion{Cr}{2} & 4558.787   & -2.460 &  SN14	& -5.39 \\
\ion{Cr}{2} & 5237.322 & -1.160 & SN14	& -5.43  \\
\ion{Cr}{2} & 5308.421 & -1.810 & SN14	& -5.39  \\
\ion{Cr}{2} & 5313.581 & -1.650  & SN14	& -5.41  \\
\ion{Cr}{2} & 5502.086 & -1.990 & SN14	& -5.43 \\
\hline
\multicolumn{5}{c}{$[\dfrac{Cr}{H}]=    0.92 \pm $ 0.18 dex}\\
\hline
\ion{Mn}{2} &  4206.368 & -1.54 & KL01	& -5.59 \\
\ion{Mn}{2} & 4259.19   &  -1.44 & KL01 & -5.63  \\
\hline
\multicolumn{5}{c}{$[\dfrac{Mn}{H}]= 1.060 \pm 0.20 $ dex}\\
\hline
\ion{Fe}{2} &4233.162& -1.810 & NJ13 &  -4.34  \\
\ion{Fe}{2} &4258.148& -3.500  & NJ13	&  -4.30  \\
\ion{Fe}{2} &4273.326& -3.350 & NJ13	& -4.32 \\
\ion{Fe}{2} &4296.566& -2.900 & NJ13	& -4.30 \\
\ion{Fe}{2} &4491.397&  -2.640 & NJ13	&  -4.34 \\
\ion{Fe}{2} &4508.280& -2.300 & NJ13	& -4.32 \\
\ion{Fe}{2} &4515.333& -2.360 & NJ13/RU98	&  -4.34 \\
\ion{Fe}{2} &4520.218& -2.600 & NJ13/RU98	& -4.32 \\
\ion{Fe}{2} &4522.628& -1.990 & NJ13/RU98	&  -4.34 \\
\ion{Fe}{2} & 4549.195 & -1.770 & NJ13/RU98	& -4.30  \\
\ion{Fe}{2} & 4549.466 & -1.730 & NJ13/RU98	& -4.30  \\
\ion{Fe}{2} & 4555.888  & -2.250 & NJ13/RU98	&  -4.32  \\
\ion{Fe}{2} &4923.921&   -1.210 & NJ13	&  -4.34 \\
\ion{Fe}{2} &5275.997&  -1.900 & NJ13	&  -4.30 \\
\ion{Fe}{2} &5316.609& -1.780 & NJ13/RU98	& -4.32  \\
\ion{Fe}{2} &5506.199& 0.860 &NJ13 & -4.30 \\
\hline
\multicolumn{5}{c}{$[\dfrac{Fe}{H}]= 0.18 \pm 0.18 $ dex}\\
\hline
\ion{Sr}{2} & 4215.519 &  -0.173 & PBL95	&   -7.67 \\
\hline
\multicolumn{5}{c}{$[\dfrac{Sr}{H}]=1.40  \pm 0.25 $ dex}\\
\hline
\ion{Y}{2} &  3982.592             & -0.560 & Bie11 &  -6.71            \\
\ion{Y}{2} &  5662.922             & 0.340 & Bie11 &  -6.75 \\
\hline
\multicolumn{5}{c}{$[\dfrac{Y}{H}]=  3.05 \pm 0.25 $ dex}\\
\hline
\ion{Zr}{2}  &    3991.127          & -0.310 &	L06 &       -7.11          \\
\ion{Zr}{2}  &    3998.965        &  -0.520  &	L06 &       -7.09         \\
\ion{Zr}{2}  & 4442.992         & -0.420 & L06	&       -7.07 \\
\ion{Zr}{2}  & 4457.431          &  -1.220 &	L06 &       -7.09 \\
\ion{Zr}{2}  &  4496.962        & -0.890  &  L06	&      -7.07   \\
\ion{Zr}{2}  & 5112.270          & -0.850  &	L06 &   -7.11   \\
\hline
\multicolumn{5}{c}{$[\dfrac{Zr}{H}]= 2.30  \pm 0.25 $ dex}\\
\hline
\ion{Ba}{2} &  4934.077            &-0.156  &	NBS&  -7.63          \\
\ion{Ba}{2} & 6141.713             & -0.032 & DSVD92	&  -7.59     \\
\hline
\multicolumn{5}{c}{$[\dfrac{Ba}{H}]=  2.18 \pm 0.25 $ dex}\\
\hline
\ion{Hg}{2} &  3983.931           &-1.510  &	SR01/Do03 &  -7.21          \\
\hline
\multicolumn{5}{c}{$[\dfrac{Hg}{H}]=  3.70 \pm 0.25 $ dex} \enddata
\end{deluxetable}

%   table HD 42035 S
\onecolumn
\begin{deluxetable}{lcccr}
\tabletypesize{\normalsize}  
\tablecaption{Provisional Elemental Abundances for HD42035 S}
\tablecolumns{5}\tablewidth{0pc}  
\tablehead{Element  & $\lambda$ (\AA) & $\log gf$ & Ref. & $\log(X/H)_{\star}$   \\}
\startdata
\ion{C}{2} &  4267.001  &  0.563 & NS81&    -3.63 \\
\ion{C}{2} & 4267.261   &  0.716 & NS81	&   -3.63 \\
\ion{C}{2} & 4267.261   &  -0.584 & NIST	&   -3.63  \\
\hline
\multicolumn{5}{c}{$[\dfrac{C}{H}]= -0.15  \pm 0.15 $ dex}\\
\hline
\ion{O}{1} & 6155.961 &  -1.363 & HBGV91	& -3.47\\
\ion{O}{1} & 6155.971 & -1.011 & HBGV91	&  -3.47\\
\ion{O}{1} & 6155.989 & -1.120 & HBGV91	&  -3.47   \\
\ion{O}{1} & 6156.737 &  -1.487 & HBGV91	&  -3.47\\
\ion{O}{1} & 6155.755 & -0.898 & HBGV91	&  -3.47 \\
\ion{O}{1} & 6156.778 & -0.694 & HBGV91	&  -3.47\\
\ion{O}{1} & 6158.149 & -1.841 & HBGV91	&  -3.47 \\
\ion{O}{1} & 6158.172 & -0.995 & HBGV91	&  -3.47  \\
\ion{O}{1} & 6158.187 & -0.409 & HBGV91	&  -3.47   \\
\hline
\multicolumn{5}{c}{$[\dfrac{O}{H}]=  -0.30 \pm 0.20 $ dex}\\
\hline
\ion{Mg}{2} & 4390.572  & -0.530 & Si98	&  -4.94  \\
\ion{Mg}{2} & 4427.994  & -1.201 & Si98 &  -4.94  \\
\ion{Mg}{2} & 4481.126 &  0.730 &  BL48	&  -4.94  \\
\ion{Mg}{2} & 4481.150 &  -0.570& BL48 	&  -4.94   \\
\ion{Mg}{2} & 4481.325 &  0.575 & BL48 	&  -4.94  \\
\hline
\multicolumn{5}{c}{$[\dfrac{Mg}{H}]=  -0.52  \pm 0.18  $ dex}\\
\hline
\ion{Al}{2}  & 5593.27 & +0.41 & K79  & -5.83 \\
\ion{Al}{2}  & 6243.40 & +0.67 & K79  &  -5.83 \\
\hline
\multicolumn{5}{c}{$[\dfrac{Al}{H}]=  -0.30 \pm 0.20 $ dex}\\
\hline
\ion{Si}{2}  & 4128.054 & 0.306 & Ma01	&  -5.05 \\
\ion{Si}{2} & 4130.88   & 0.464  & Ma01	& -5.05 \\
\ion{Si}{2} & 4190.72 & -0.351 & Sh61	& -4.85  \\
\ion{Si}{2} & 5041.024 & 0.174  & Ma01	& -4.80  \\
\ion{Si}{2} & 5055.984 & 0.441  & Ma01 &  -4.85  \\
\ion{Si}{2} & 5056.317 & -0.535  & Ma01	& -4.75 \\
\ion{Si}{2} & 6347.11   & 0.230  & Ma01	& -4.85 \\
\ion{Si}{2} & 6371.37  & -0.080  & Ma01	&  -4.85  \\
\hline
\multicolumn{5}{c}{$[\dfrac{Si}{H}]=  -0.43  \pm 0.18 $ dex}\\
\hline
\ion{S}{2} &  4162.665 & 0.830 & Kurucz & -4.97 \\
\hline
\multicolumn{5}{c}{$[\dfrac{S}{H}]=  -0.30  \pm 0.20 $ dex}\\
\hline
\ion{Ca}{2} &  3933.663 & -0.135 & NIST/T89 & -5.94 \\
\ion{Ca}{2} & 5019.971 & -0.257 & NIST/T89 &  -5.94\\
\hline
\multicolumn{5}{c}{$[\dfrac{Ca}{H}]= -0.30  \pm 0.20 $ dex}\\
\hline
\ion{Sc}{2} & 4246.86   & 0.242 & LD89	& -10.23\\
\ion{Sc}{2} & 4314.06   & -0.10  & LD89   & -10.23 \\
\ion{Sc}{2} & 4400.38   & -0.51   & LD89  & -10.23 \\
\ion{Sc}{2} & 5031.021 & -0.400 & LD89	& -10.23  \\
\hline
\multicolumn{5}{c}{$[\dfrac{Sc}{H}]=  -1.40  \pm $ 0.18 dex}\\
\hline
\ion{Ti}{2} & 4163.644 & -0.130 & PTP	 & -7.20  \\
\ion{Ti}{2} & 4287.873 &  -1.790  & PTP & -7.20 \\
\ion{Ti}{2} & 4290.210 &  -0.850 & PTP	& -7.28 \\
\ion{Ti}{2} & 4300.042   &  -0.440 & PTP & -7.20\\
\ion{Ti}{2} & 4411.072 & -0.670 & PTP	& -6.98  \\
\ion{Ti}{2} & 4549.62   & -0.470  & PTP	&  -7.20  \\
\ion{Ti}{2} & 4563.77   & -0.96 & Kurucz &  -7.20 \\
\ion{Ti}{2} & 5129.156 & -1.400 & KO83	&  -7.20 \\
\ion{Ti}{2} & 5188.687 & -1.050 & PTP	& -7.28 \\
\hline
\multicolumn{5}{c}{$[\dfrac{Ti}{H}]= -0.21  \pm $ 0.20 dex}\\
\hline
\ion{V}{2} & 4005.706  &  -0.460 & Kurucz & -7.30\\
\ion{V}{2} & 4023.360    & -0.880   & Kurucz  &  -7.30 \\
\ion{V}{2} & 4035.610  & -0.960  & Kurucz	&   -7.30  \\
\hline
\multicolumn{5}{c}{$[\dfrac{V}{H}]= 0.70 \pm $ 0.20 dex}\\
\hline
\ion{Cr}{2}  & 4558.650  & -0.660 & SN14	& -5.93 \\
\ion{Cr}{2} & 4558.78   & -2.460 &  SN14	&  -5.93\\
\ion{Cr}{2} & 5237.329 & -1.160 & SN14	&  -6.02 \\
\ion{Cr}{2} & 5308.440 & -1.810 & SN14	& -6.02 \\
\ion{Cr}{2} & 5502.067 & -1.990 & SN14	&  -6.02 \\
\hline
\multicolumn{5}{c}{$[\dfrac{Cr}{H}]=    0.35  \pm $ 0.18 dex}\\
\hline
\ion{Mn}{2} &  4206.368 & -1.566 & KL01	& -5.77 \\
\ion{Mn}{2} & 4259.19   &  -1.589 & KL01	& -5.77   \\
\hline
\multicolumn{5}{c}{$[\dfrac{Mn}{H}]= 0.85  \pm 0.20 $ dex}\\
\hline
\ion{Fe}{2} &4233.172& -2.000 & NJ13 & -5.50 \\
\ion{Fe}{2} &4258.154& -3.400  & NJ13	&  -4.90 \\
\ion{Fe}{2} &4273.326& -3.258 & NJ13	& -4.80 \\
\ion{Fe}{2} &4296.570& -3.010 & NJ13	& -4.90 \\
\ion{Fe}{2} &4491.405&  -2.690 & NJ13	&  -5.32 \\
\ion{Fe}{2} &4508.281& -2.210 & NJ13	& -5.32 \\
\ion{Fe}{2} &4515.334& -2.490 & NJ13/RU98&  -5.20 \\
\ion{Fe}{2} &4520.221& -2.600 & NJ13/RU98	& -5.20 \\
\ion{Fe}{2} &4522.628& -2.030 & NJ13/RU98	&  -5.50\\
\ion{Fe}{2} & 4549.197 & -1.870 & NJ13/RU98	& -4.50  \\
\ion{Fe}{2} & 4549.467 & -1.750 & NJ13/RU98	& -5.50 \\
\ion{Fe}{2} & 4555.888  & -2.290 & NJ13/RU98	&  -5.20   \\
\ion{Fe}{2} &4923.927&   -1.320 & NJ13	&  -5.32 \\
\ion{Fe}{2} &5276.002&  -1.940 & NJ13	&  -5.20 \\
\ion{Fe}{2} &5316.615& -1.850 & NJ13/RU98	& -5.20 \\
\ion{Fe}{2} &5506.195& 0.950 &	NJ13 &  -5.02 \\
\hline
\multicolumn{5}{c}{$[\dfrac{Fe}{H}]= -0.66  \pm 0.18 $ dex}\\
\hline
\ion{Ni}{2}  & 5058.38  &  +0.85  & Kurucz &  -4.75 \\
\ion{Ni}{2} & 5059.17 &  +0.54 & Kurucz	&  -4.75   \\
\hline
\multicolumn{5}{c}{$[\dfrac{Ni}{H}]= 1.00 \pm 0.25 $ dex}\\
\hline
\ion{Sr}{2}  & 4077.709  & 0.148   & PBL95 &  -9.53 \\
\ion{Sr}{2} & 4215.520 &  -0.173 & PBL95	& -9.53   \\
\hline
\multicolumn{5}{c}{$[\dfrac{Sr}{H}]= -0.46 \pm 0.25 $ dex}\\
\hline
\ion{Y}{2} &  5662.93             & 0.16 & MCS75 & -9.78   \\
\hline
\multicolumn{5}{c}{$[\dfrac{Y}{H}]=   0.00  \pm 0.25 $ dex}\\
\hline
\ion{Zr}{2}  & 4443.008          & -0.330 & L06	&  -8.69    \\
\hline
\multicolumn{5}{c}{$[\dfrac{Zr}{H}]= 0.70  \pm 0.25 $ dex}\\
\hline
\ion{Ba}{2}  & 4554.029            & +0.170  &  NBS  &  -9.31     \\
\ion{Ba}{2} &  4934.076            &-0.156  &	NBS &  -9.31       \\
\ion{Ba}{2} & 6496.897             & -0.380 & DSVD92	&  -9.31    \\
\hline
\multicolumn{5}{c}{$[\dfrac{Ba}{H}]= 0.48  \pm 0.25 $ dex}\\
\hline
\enddata
\end{deluxetable}

% line identifications for HD 42035  
\onecolumn
\begin{deluxetable}{lccccl}

\tablecaption{Proposed line identifications for HD 42035 S}
\tablecolumns{6}\tablewidth{0pc}  
\tablehead{Corr. &  Lab.  & Ident. & $E_{low}$  & $\log (gf)$ & Rem. \\ 
 $\lambda$ (\AA)  &  $\lambda$ (\AA) &  & (cm$^{-1}$) &  &   \\}
\startdata
3900.54     & 3900.550    & Ti II    &  9118.260  & -0.45 & \\
3902.95     & 3902.945  & Fe I    &  12560.933  & -0.47 &  \\
3903.26     & 3903.268  & V II     &  11908.270  & -0.89  &   \\
3903.74     & 3903.756    & Fe II   &  60807.228  & -1.49  &   \\
3905.52     & 3905.525  & Si I     &  15394.369  & -1.09   &    \\
3905.64     & 3905.644  &  Cr II   &  42986.619  &  -0.90   &    \\
3906.03     & 3906.035  & Fe II    &  44929.549  &  -1.83  &    \\
3913.46     & 3913.468  & Ti II     &  8997.710   & -0.53    &    \\
3914.50     & 3914.503  & Fe II    &   13474.411 & -4.05   &     \\
3918.52     & 3918.528  & Fe II    &    47674.718 & -2.10  &    \\
3918.95     &  3918.965 & C II      &   131724.372 & -0.51  &   \\
3920.63     &  3920.635 & Fe II     & 60625.451    & -1.20  &    \\
3921.99     & 3922.004  & Fe II     & 72603.502    & -1.06  &    \\
3922.90     & 3922.908  & Mg I     & 35051.263    & -3.53  &    \\
3927.92     & 3927.920  & Fe I      &  888.132      & -1.59  &    \\
3930.30    &  3930.297  & Fe I      &   704.007     & -1.59  &    \\
            & 3930.304  & Fe II     & 13673.186   & -4.03  &    \\
3932.00     & 3932.023  & Ti II      &  9118.260    & -1.78  &   \\
%3932.84     &                 &  ?         &                    &          &    \\
%3933.06     &                 &  ?         &                    &          &     \\
3933.23     & 3933.245   & Fe II    &  78690.849   & -3.39  &     \\
3933.34    &  3933.345   & V II      & 47101.889    & -2.69  &     \\
3933.66    &  3933.663   & Ca II    &        0.000    &  0.13   &     \\
3935.95    &  3935.962   & Fe II     &  44915.046  & -1.86   &    \\
3938.29    &  3938.290   & Fe II     &  13474.411  & -3.89   &    \\
3938.97    &  3938.970   & Fe II     & 47674.718   & -1.85   &     \\
3944.00    &  3944.006   & Al I       &        0.000   & -0.62   &     \\3945.20    &  3945.210   & Fe II     & 13673.186   & -4.25   &     \\
3947.29    &  3947.295   & O I       & 73768.202   & -2.28   &      \\
3947.48    &  3947.481   & O I       & 73768.202   & -2.43   &    \\
3951.94    &  3951.930   & Ni II     & 94705.927   & -2.78   &     \\
           &  3951.965   & V II      & 11908.270   & -0.74   &     \\
3960.89    &  3960.899   & Fe II     & 58631.532  & -1.42   &     \\
3961.51    &  3961.520   & Al I       &     112.061   & -0.32   &     \\
3968.46    & 3968.469    & Ca II    &         0.000   & -0.17   &     \\
3979.51    &  3979.505   & Cr II     &  45730.581   & -0.73   &    \\
4002.08    &  4002.083   & Fe II     &  22409.852   & -3.47   &     \\
4002.53    &  4002.543   & Fe II     &  48039.087   & -1.71   &     \\
4002.93    &  4002.936   & V II       &  11514.760  & -1.81    &     \\
4003.28    &   4003.283  & Cr II     &  52297.808   & -0.60   &  \\
4005.24    &  4005.242   & Fe I     &  12560.933    & -0.61   &    \\
4005.70    &  4005.706   & V II      &  14655.630    & -0.46   &    \\
4012.50    &  4012.496   & Cr II     &  45669.369    & -0.89   &     \\
4015.47    &  4015.474   & Ni II     &  32523.540    & -2.42   &      \\
4023.36    &  4023.388   & V II      &  14556.090    & -0.88   &     \\
4024.54    &  4024.547   & Fe II    &  36252.917     & -2.48   &     \\
4025.12    &  4025.131   & Ti II     &    4897.650     & -1.98   &     \\4026.26    & 4026.201    & He I     &  169086.766      &-2.629         &     \\
4026.26    & 4026.201    & He I     &  169086.766      &-1.453         &     \\
4026.26    & 4026.201    & He I     &  169086.766      &-0.705        &     \\
4026.26    & 4026.201    & He I     &  169086.843      &-1.453         &     \\
4026.26    & 4026.201    & He I     &  169086.843      &-0.976         &     \\
4028.33    &  4028.343   & Ti II     &  15257.430     & -1.00   &     \\
4028.77    &  4028.750   &  S II     & 128599.162    & -0.12   &     \\
%4029.34    &                   &   ?        &                      &            &     \\
4030.34    &  4030.358   &  Cr II     & 25033.700     & -3.56   &     \\
                &  4030.358   & Fe II      &  88723.398    & -0.99   &      \\
4030.72    &  4030.730   & Mn I      &          0.000    & -0.47   &      \\
4031.45    &  4031.442   & Fe II      &  38164.195    & -3.11   &      \\4032.94    &  4032.935   & Fe II      &  36252.917    & -2.70    &      \\
4035.61    &   4035.627  & V II        & 14461.750    &  -0.96    &      \\
4037.95    &  4037.972   & Cr II     & 52321.010      & -0.56   &    \\
4044.00    &  4044.012   & Fe II     &  44929.549     & -2.41   &     \\
4045.80    &   4045.812  & Fe I      &  11976.238     & 0.28  &  \\
4048.83    &  4048.830   & Fe II     &   44915.046    &  -2.15  &  \\
4049.09    &  4049.097   & Cr II    & 52297.808       &  -0.86  &  \\
4051.93    &   4051.930  & Cr II    & 25033.700       &  -2.19  &    \\
4053.82    &  4053.834   & Ti II    &  15265.619      & -1.21   &   \\
4054.08    &  4054.076   & Cr II    &  25046.759      &  -2.47  &   \\
4057.46    &  4057.461   & Fe II    &  58666.256      & -1.55 &     \\
4061.77    &  4061.782   & Fe II    & 48039.087       & -2.65 &    \\
4063.59    &  4063.594   & Fe I      & 12560.933      & 0.07  &    \\
4067.03    &  4067.031   & Ni II     &   32499.529     &  -1.29 &  \\
4069.88    &   4069.883  & Fe II     & 47674.718       & -2.75  &  \\
4070.64    & 4070.630    & Fe II     & 60625.451       & -3.01   &  \\
                &  4070.632   & Fe II     & 62151.561       & -2.98  &   \\
4070.83    &  4070.840   & Cr II     & 52321.010        & -0.75  &  \\
4071.04    &  4071.007   & Ni II     & 32523.540        & -3.47  &  \\
4071.57    &  4071.564   & V I       & 15572.030        & -0.19   &    \\4071.73    &  4071.738   & Fe I      & 12968.554       & -0.02    &  \\
4072.08    &  4072.097   & Co II     & 25147.370      & -4.72    &  \\
4072.56    &  4072.561   & Cr II      & 29951.880      & -2.41    &   \\
4072.70    &  4072.709   & Si II       & 79338.550      & -2.37   &   \\
4075.44    & 4075.452    & Si II       & 79355.019     & -1.40    &   \\
4075.93    & 4075.954    & Fe II      &  20516.959    & -3.38    &    \\
4076.78    & 4076.780    & Si II       & 79338.502     & -1.67    &     \\
4077.16    & 4077.15      & Ti I        & 17423.855     & -0.65    &  \\
4077.71    & 4077.709    & Sr II       &        0.000     & 0.17      &   \\
4110.98    &  4110.990     & Cr II     & 30307.439     & -2.02     &    \\
                & 4111.003     & Cr II      & 25033.700     & -1.92     &    \\
4111.85     & 4111.877    & Fe II      &48039.087      & -2.16     &    \\
4113.23     & 4113.212    & Cr II       & 25046.749    & -2.27     &    \\
4118.54     & 4118.545    & Fe I        & 28819.952    & 0.29      &    \\
4119.51     & 4119.524   & Fe  II      & 20516.959    & -4.92     &    \\4120.85     &  4120.846   & P II         & 103339.144  & -2.87     &    \\
4122.66     & 4122.668    & Fe II       & 20830.582    & -3.38     &     \\
4124.77     & 4124.787    & Fe II       & 20516.959    & -4.20      &    \\
4127.03     & 4127.057    & Cr II       & 45730.581    & -1.77      &    \\
4128.06     & 4128.054    & Si II       & 79338.502     & 0.32      &   Mult 2 \\
4128.74     & 4128.748    & Fe II      & 20830.582    & -3.77      &    \\
4130.88     & 4130.872    & Si II       & 79355.019    & -0.82      & Mult 2   \\
                 &  4130.894   & Si II       & 79355.019    & 0.48       & Mult 2   \\
4132.05     & 4132.058    & Fe  II     & 12968.554     &  -0.65    &   \\4132.42     &  4132.419   & Cr II      & 30307.439     & -2.35     &    \\
4142.23     &  4142.259     & S II        & 127825.085 & 0.24      &    \\
%4142.79     &                     &              &                    &             & unidentified  \\
4143.42     &  4143.415    & Fe I        & 24574.652   & -0.20     &   \\4143.86     & 4143.868     & Fe I        &  12560.933   & -0.45    &    \\
4145.07     & 4145.060     & S II        & 127976.340   &  0.23    &    \\
4145.78     &  4145.781    & Cr II       & 42897.990     & -1.16    &   \\
4153.06     & 4153.068     & S II        & 128233.187    & 0.39     &  \\4156.82     & 4156.799     & Fe I        & 22838.320     & -0.62    &    \\
4160.63     & 4160.623     & Fe II       & 22939.357     & -5.04     &    \\
4161.08     & 4161.075     & Cr II       & 42986.619     & -2.470   &     \\
4161.52     & 4161.535     & Ti II       & 8744.250        &  -2.360   &   \\
4162.67     & 4162.665     & S II        & 128599.162    & 0.83      &    \\
4167.30     &  4167.299    & Fe II      & 90300.626      &  -0.56    &    \\
4171.88     &  4171.903    & Cr II      & 25042.811      & -2.38     &    \\
4173.44     & 4173.461     & Fe II      & 20850.582      & -2.18     &     \\
4177.68     &  4177.692    & Fe II      & 20516.959      & -3.75     &    \\
4178.84     &  4178.862    & Fe II      & 20830.582      & -2.48     &   \\
4179.42     &  4179.42      & Cr II      & 30864.459      & -1.77     &    \\
4181.73     &  4181.732    & Cr II      & 93574.441      & -2.38      &    \\
4187.03     &  4187.039    & Fe I       & 19757.031      & -0.55      &  \\
4187.82     &  4187.805    & V II       & 32299.271       & -1.62      &    \\
4190.72     &  4190.707    & Si II      &  108820.600    & 0.20        &     \\
4191.43     &  4191.430    & Fe I      &  19912.494      & -0.67       &     \\
4192.02     &  4192.065    & Ni II      &  32523.540      & -3.06       &      \\
4195.38     &  4195.365    & Fe II     &  61041.746      & -3.88       &      \\
4196.17     &   4196.19     & Fe II     & 90042.781       & -3.04       &      \\
4198.11     &  4198.134    & Si II      & 108778.702     & -0.30        &     \\
4198.29     &   4198.304   & Fe I       & 19350.891      & -0.72        &     \\
4199.09     &   4199.093   & Fe II      & 37227.326      & -3.99        &     \\
            &   4199.095   & Fe I       & 24574.652      & 0.25         &     \\
4199.48     &   4199.491   & Fe II      &  89924.175     & -0.23        &     \\
4200.49     &   4200.521   & Fe II      & 90067.346      & -0.30        &     \\
4200.91     &   4200.898   & Si II       & 101024.349    & -0.67        &      \\
4202.02     &   4202.029   & Fe I       & 11976.238      & -0.71        &    \\
4202.52     &   4202.522   & Fe II      &  54902.315     & -2.33        &     \\
4205.58     &   4205.595   & Fe II      & 90386.527      & -0.30        &     \\
4210.35     &    4210.343  & Fe I       & 20019.633      & -0.87        &     \\
4215.52     &    4215.519  & Sr II      &         0.000     &  -0.14        &      \\
4219.36     &    4219.360  & Fe I       &  28819.952    &  0.12         &      \\
4224.85     &    4224.860  & Cr II      &  42986.619    &  -1.73        &      \\
4226.72     &     4226.728 & Ca I       &        0.000     & 0.24          &     \\
4227.42     &     4227.427 & Fe I       &  26874.547    & 0.23          &     \\
4230.38     &     4230.375 & Ni I        & 30619.440     & -2.12        &     \\
4232.47     &      4232.488& Ca I       & 39464.809     & -2.60        &     \\
4232.87     &     4232.849  & Si II      &97972.086      & -1.00        &     \\
4233.17     &     4233.172  & Fe II     & 20830.582     & -2.00        &     \\
4233.62     &     4233.602  & Fe I       & 20019.633    & -0.60        &      \\
4233.97     &     4233.977   & V I        & 15688.870    & -0.02        &      \\
4234.15     &     4234.167   & Nd II ?  &  1470.105     & -0.99        &      \\
4235.44     &     4235.421   & Cr II      & 86782.041   &  -2.49        &    \\
4235.92     &     4235.936     & Fe I       & 19562.437   & -0.34        &     \\
4238.81     &     4238.791   & Mn II     & 14781.190   & -3.63          &    \\
4242.36     &     4242.364   & Cr II      & 31219.350   & -0.59          &    \\
4244.77     &     4244.779   & Ni II      & 32523.540    & -3.11          &     \\
4246.82     &     4246.826   & Sc II      & 2540.950     & 0.32           & hfs 3 lines   \\
4247.81     &     4247.805   & Ti I        & 16106.075   & -3.63          &   \\
4250.10     &     4250.119   & Fe I       & 19912.594   & -0.41          &    \\
4250.42     &     4250.437   & Fe II      & 61974.931   & -1.75          &     \\
4250.79     &     4250.787   & Fe I       & 12560.933   & -2.81          &     \\
4251.72     &     4251.717   & Mn II      & 49882.153  & -1.06          &    \\
4252.61     &      4252.632  & Cr II      & 31117.390  & -2.02          &     \\
4252.96     &      4252.962  & Cr II      & 91955.392  & -2.95          &     \\
                 &      4252.963  & Mn II     & 49889.858  & -1.14          &      \\
4254.34     &      4254.336  & Cr I       &        0.000  & -0.11          &     \\
4254.51     &      4254.522  & Cr II      & 47354.440  &  -0.97         &      \\
4258.15     &      4258.154  & Fe II     &  21812.055  & -3.40          &     \\
4258.33     &      4258.340  & Fe II     & 21308.04     & -4.13          &    \\
4259.19     &      4259.191  & Si II      & 97972.086   & -1.30          &    \\
4260.47     &      4260.474  & Fe I      & 19350.891   & -0.02         &      \\
4261.92     &      4261.913  & Cr II     & 31168.581   & -1.53          &     \\
4263.86     &       4263.869 & Fe II     & 62049.023   & -1.71          &     \\
4267.00     &       4267.001 & C II       &145549.272  & 0.61           &     \\
4267.25     &       4267.261 & C II       & 145570.705  & 0.77          &     \\
4269.26     &        4269.277 & Cr II     & 31082.940   & -2.17          &     \\
4271.14     &        4271.153 & Fe I      & 19757.031  & -0.35          &     \\
4271.77     &        4271.760 & Fe I      & 11976.238  & -0.16         &      \\
4273.32     &        4273.326 & Fe II     & 21812.055  & -3.26          &       \\
4274.78     &        4274.797  & Cr I     &        0.000  & -0.23          &       \\
4275.76     &        4275.779  & Ti I      &  18825.781 & -1.13          &         \\
4278.15     &        4278.159   & Fe II   & 21711.917  & -3.82          &      \\
4282.42     &        4282.403    & Fe I   & 17550.180  & -0.81          &    \\
4284.18     &         4284.188    & Cr II  & 31082.940 & -1.86          &    \\
4286.27     &         4286.280   & Fe II   & 62171.614  & -1.62         &     \\
4287.87     &        4287.872    & Ti II   &  8710.440   & -2.02         &    \\
4290.21     &        4290.219   & Ti II    &  9395.710   & -1.12         &      \\
4294.09     &         4294,099  & Ti II    &   8724.250  &  -1.11        &      \\
4294.90     &         4294.91    & Fe I    & 26351.038  & -2.71         &      \\
4296.56     &         4296.572   & Fe II   & 21812.055  & -3.01        &      \\
4299.21     &         4299,206   & Ti I     & 14106.633  & -0.01        &       \\
4300.04     &        4300.049    & Ti II    &   9518.060  & -0.77        &       \\
4301.91     &        4301.914    & Ti II    &   9363.620  & -1.16        &      \\
4303.17     &         4303.176  & Fe II   &  21812.055 & -2.49        &     \\
4306.92     &        4306.916    & Cr II   & 47372.533  & -1.18        &     \\
4307.89     &        4307.863    & Ti II    &  9395.710   & -1.29        &      \\
4312.85     &         4312.864   &  Ti II   & 9518.060   & -1.16         &      \\
4314.06     &         4314.076   & Sc II   & 4987.790   & -0.10         & 5 hfs lines    \\
4314.29     &         4314.310   & Fe II    & 21581.638 & -3.48        &      \\
4314.97     &         4314.975   & Ti II    & 9363.620   & -1.13         &     \\
                 &         4314.979   & Fe II   & 38164.195 & -3.10         &      \\
4318.16     &         4318.188   & Fe II    & 63559.489 & -1.98        &     \\
4319.40    &          4319.413   & Fe II    & 61726.078 & -2.12        &    \\
4319.67    &          4319.680   & Fe II    & 63272.974  & -1.76       &      \\
4320.34    &          4320.340   & Ni II     & 113407.314 & -2.72     &    \\
4320.72    &           4320.725  & Sc II     &   4883.570  & -0.26     &     \\
4320.93    &          4320.960   & Ti II      & 9395.710   &  -1.97     &      \\
4321.32    &          4321.309   & Fe II     & 63465.106   & -1.83    &     \\
4324.97    &          4324.984   & Sc II     & 4802.870    & -0.44   & 2 hfs lines \\
4325.53    &           4325.540  & Fe II     & 49100.978  & -2.31   &     \\
                &           4325.523  & Cr II     & 93276.860 &  -0.39   &     \\
4325.75    &            4325.762 & Fe I      & 12968.554  & -0.01   &      \\
4326.65    &           4326.639  & Mn II    & 42537.180  & -1.25   &      \\
4337.93    &           4337.915  & Fe II     & 8710.440    & -1.13   &      \\
4351.76    &           4351.769  & Fe II     & 21812.055  & -2.10   &       \\
4354.33    &           4354.344  & Fe II     & 61726.078  & -1.39   &       \\
4357.56    &           4357.584  & Fe II     &  49100.978  & -2.11   &     \\
4361.24    &           4361.247  & Fe II     &   49506.935  & -2.11    &    \\
4362.10    &            4362.099 & Ni II      & 32499.529   & -2.72    &      \\
4362.95    &           4362.924  & Cr II      & 45669.369   & -1.89   &     \\
4363.26    &            4363.255 & Mn II     & 44899.820   & -1.91   &    \\
4367.65    &            4367.659 & Ti II       & 20891.660   & -1.27   &     \\
4368.24    &            4368.242  & O I        & 76794.977   &-2.03   &      \\
                &            4368.258  & O I        & 76794.977   & -2.25  &      \\
4369.39    &            4369.411  & Fe II      & 22409.852   & -1.67   &     \\
4383.54    &            4383.545  & Fe I       &  11976.238   & 0.20   &    \\
4384.09    &            4384.094  & Fe II      & 50212.823    & -2.28   &    \\
4384.31    &            4384.319  & Fe II      & 21430.359    & -3.50   &   \\
4384.65    &            4384.637  & Mg II     & 80619.500     & -0.79   &    \\
4385.38    &            4385.387 & Fe II       & 22409.852     & -2.57   &    \\
4386.83    &            4386.844 & Ti II        & 20951.620     & -1.26   &      \\
4387.95    &             4387.930  &  He I&171134.897&-0.887& \\
4390.57    &            4390.514 & Mg II      & 80650.022     & -1.49   &     \\
                &            4390.572 & Mg II      & 80650.022     & -0.53   &     \\
4391.82    &             4391.791 & Cr II      & 44307.091     & -2.60    &    \\
                &             4391.820 & S II       & 128233.197   & -0.56    &   \\
4394.05    &              4394.051 & Ti II     &   9850.900     & -1.59    &    \\
4395.03    &              4395.033 & Ti II     &  8744.250      & -0.66    &   \\
4395.80    &              4395.817 & Fe II    & 90487.811      & -1.20    &    \\
4399.76    &              4399.772  & Ti II     &   9975.920     & -1.27    &     \\
4400.38    &             4400.379   & Sc II    &  4883.570      & -0.51    &    \\
4404.74    &              4404.75    & Fe I     &  12560.933     & -0.14   &     \\
4407.67    &              4407.678   & Ti II    & 9850.900        & -2.47    &   \\
4409.51    &              4409.516   & Ti II    &  9930.690       & -2.57    &    \\
4411.06    &              4411.07    &  Ti II    & 24961.031      & -1.06    &    \\
4413.58    &              4413.601  & Fe II    & 21581.638      & -3.87    &     \\
4415.12    &              4415.122  & Fe I     &  12968.554     & -0.62    &    \\
4416.82    &              4416.830  & Fe II    &  22409.852     & -2.60     &    \\
4417.71    &              4417.719  & Ti II     &   9395.710      & -1.47     &    \\
4418.32    &              4418.330  & Ti II     &  9975.920       & -2.46     &     \\
4418.94    &              4418.957  & Fe II     & 64087.418     & -1.84     &    \\
4419.61    &              4419.604  & Cr II     &  94365.189    & -0.26     &     \\
4427.99    &              4427.994  & Mg II    &  80619.500    & -1.21     &     \\
4431.60    &              4431.605  & Fe II     &  64040.884    & -1.77     &     \\
4433.99    &              4433.988  & Mg II    & 80650.022     & -0.91     &     \\
4443.80    &              4443.794  & Ti II      &   8710.440     & -0.70     &     \\
4444.29    &               4444.299  & Fe II    &   50157.455    & -3.70     &     \\
4444.53    &               4444.539   & Fe II   &  50157.455     & -2.53     &      \\
4446.22    &               4446.237   & Fe II   &  48039.087     & -2.44     &      \\
4449.60    &                4449.616  & Fe II   & 63948.792      & -1.59     &      \\
4450.47    &                4450.482  & Ti II    & 8744.250        & -1.45     &      \\
4451.54    &                4451.551  & Fe II   & 40506.935      & -1.84     &      \\
4455.26    &                4455.266  & Fe II   & 50512.823      & -2.14     &      \\
4461.42    &                4461.439  & Fe II   & 20830.582      & -4.11     &      \\
4461.70    &               4461.706   & Fe II   & 50212.823      & -2.05     &      \\
4464.44    &               4464.450   & Ti II    &  9363.620       & -2.08     &      \\
4468.49    &               4468.507   & Ti II    & 9118.260        &  -0.60    &        \\
4471.48     &    	   4471.470& He I    &    169086.767              &-2.212             &       \\
4471.48     &    	   4471.474& He I    &    169086.767              &-1.036             &       \\
4471.48     &    	   4471.474& He I    &    169086.767              &-0.287             &       \\
4471.48     &    	   4471.486& He I    &    169086.843              &-1.035             &       \\
4471.48     &    	   4471.489& He I    &    169086.843              &-0.558             &       \\
4472.92     &              4472.928   & Fe II   & 22939.357       & -3.43    &      \\
4476.01     &              4476.019   & Fe I    & 22946.815       & -0.97    &      \\
                &               4475.995   & Fe II   & 90901.125       & -1.03    &      \\
4478.64    &               4478.637   & Mn II  & 53597.132       & -0.95     &      \\
4480.71    &                4480.688  & Fe II   & 50212.823       & -2.39    &      \\
4481.12    &                4481.126  & Mg II  & 71490.190       &  0.74     &      \\
                &                4481.150  & Mg II  & 71490.190       & -0.56     &     \\
4481.34    &                4481.325  & Mg II  & 71491.064       & 0.59       &     \\
4487.48    &                4487.497  & Fe II   & 62049.023       & -2.14     &      \\
4488.31    &                4488.331  & Ti II    & 25192.791       & -0.82     &       \\
4489.17    &                4489.179  & Ca II   & 68056.909       & -0.61     &   \\
                &                4489.179  & Ca II   & 68056.909       & -0.61     &   \\
		&                4489.183  & Ca II    & 22810.356      & -2.97    &  \\4491.40    &                4491.405  & Fe II     & 23031.299     & -2.70     &  \\
4493.52    &                4493.513  & Ti II      &   8710.440     & -2.73     &  \\
                &                4493.529  & Fe II     & 63876.319     & -1.43     &   \\
4494.54    &                4494.563  & Fe I      & 17726.988      & -1.14     &   \\	
4501.26    &                4501.273   & Ti II     & 8997.710        & -0.75     &    \\
4507.09    &                4507.102   & Fe II    & 62689.878      & -1.92     &     \\
4508.27    &                4508.288   & Fe II    &  23031.299     & -2.21     &     \\
4511.77    &                4511.775   & Cr II     & 52297.808     &  -1.37    &   \\
4512.02    &                4512.056   & Fe II     & 61974.931     & -2.18    &     \\
4515.32    &                4515.339   & Fe II     & 22939.357     & -2.48    &    \\
4515.59    &                4515.57     & Cr II     & 67369.139     & -1.11    &    \\
                &                4515.609   & Fe II     & 50212.823     & -1.11     &   \\
4518.33     &               4518.327   & Ti II      &  8710.440      & -2.55     &   \\
4520.21    &                 4520.224  & Fe II     & 22637.205     & -2.60     &     \\
4522.63    &                4522.634   & Fe II     & 22939.357     & -2.03     &  3 Eu II hfs lines   \\
4524.98    &                4524.997   & Fe II      & 86124.299    & -3.43     &      \\
4528.60    &                 4528.614  & Fe I       & 17550.180    & -0.82     &      \\
4529.50    &                 4529.474  & Ti II       & 12676.970    & -2.03     &    \\
                &                  4529.569  & Fe II     & 44929.549    & -3.19     &     \\
4533.96    &                  4533.969  & Ti II      &  9975.920     & -0.77     &      \\
4534.16    &                  4534.168  & Fe II     & 23031.299    & -3.47     &  \\
4539.58    &                  4539.595  & Cr II      & 32603.400    & -2.53    &   \\
4541.06    &                  4541.058   & Fe II     & 61973.931    & -2.48    &    \\
4541.51    &                  4541.524   & Fe II     & 23031.299    & -3.05    &    \\
4549.21    &                  4549.192   & Fe II     & 47674.718    & -1.97    &     \\
4549.47    &                  4549.474   & Fe II     & 22810.356    & -1.75    &     \\
4549.62    &                  4549.617   & Ti II      & 12774.689    & -0.45  &       \\
4552.40    &                  4552.400   & Cr II     & 93966.448    & -4.09    &   \\
           &                  4552.410   & S II      & 121528.718  & -0.10     &    \\
%4552.59    &                                   &     ?     &                     &             &     \\
4553.63    &                  4553.623    & Cr I     &  31008.995    & -3.95   &     \\
4554.03    &                  4554.03      & Ba II   &  0.000           & 0.02     & 15 hfs lines \\
4554.99     &                  4554.988   & Cr II    &  32836.680   & -1.38     &      \\
4555.88     &                  4555.893   & Fe II    & 22810.356    & -2.29    &      \\
4558.64     &                  4558.650   & Cr II    & 32854.311    & -0.66     &     \\
4559.06     &                   4559.079  & Fe I     & 35379.205    & -3.67     &      \\
4563.74     &                   4563.761  & Ti II     & 9850.900      & -0.96     &      \\
4565.72     &                   4565.74    & Cr II     & 32603.400   & -2.11     &    \\
4571.96     &                   4571.968  & Ti II      & 12676.970   & -0.53     &     \\
4576.34     &                   4576.340  & Fe II     & 22939.357    & -3.04    &     \\
4579.52    &                    4579.527  & Fe II     & 50212.823    & -2.51     &     \\
4580.05    &                    4580.063  & Fe II     & 20830.582    & -3.73     &      \\
4582.82    &                    4582.835  & Fe II     & 22939.357    & -3.10     &      \\
4583.82    &                     4583.837 & Fe II     & 22637.205    & -2.02     &      \\
4588.20    &                     4588.199  & Cr II    & 32836.680     & -0.63    &       \\
4589.93    &                     4589.958  & Ti II     & 9975.920       & -1.79    &       \\
4590.75    &                      4590.736  & Fe II   & 50187.813     & -3.99    &      \\
4591.00    &                      4591.004   & Fe II  & 63272.974     & -2.25    &      \\
4592.05    &                      4592.049   & Cr II   & 32854.949     & -1.22   &       \\
4593.60    &                       4593.606   & Fe II  & 62049.023    & -2.41    &      \\
4593.81    &                       4593.827 & Fe II    & 23317.632    & -4.92    &      \\
4596.00    &                      4596.015   & Fe II   & 50212.823    & -1.84    &      \\
4598.47    &                      4598.494  & Fe II    & 62945.040    & -1.50    &      \\
4616.12    &                      4616.124  & Cr I     & 7927.443      & -1.19    &      \\
4616.62    &                      4616.629  & Cr II    & 32844.760    & -1.29    &     \\
4618.81    &                      4618.803  & Cr II    & 32854.949    & -1.11    &      \\
4620.50    &                      4620.521   & Fe II   & 22810.356   & 3.28     &      \\
4621.40    &                      4621.418  & Si II     & 101023.046 & -0.54    &       \\
4621.71    &                      4621.696  & Si II     & 101024.349 & -1.68    &      \\
4625.89    &                      4625.893  & Fe II    & 48039.087   & -2.20    &      \\
4628.76    &                      4628.786  & Fe II    &  63272.974  & -1.74    &       \\
4629.32    &                      4629.339  & Cr II    &  22637.205  & -2.37    &        \\
4631.87    &                      4631.873  & Fe II    & 63465.106   & -1.87    &       \\
4364.07    &                      4364.070  & Cr II    & 32844.760   & -1.24    &        \\
4635.30    &                     4635.316   & Fe II    & 48039.087   & -1.65    &        \\
4638.04    &                     4638.050   & Fe II    & 62171.614   & -1.52    &    \\
4640.80    &                     4640.812   & Fe II    & 62171.614   & -1.88    &     \\
4648.93   &                      4648.944   & Fe II    &  20830.582 & -4.39     &      \\
4656.97   &                      4656.981   & Fe II    & 23317.632   & -3.63    &       \\
4663.05   &                       4663.046  & Al II     & 85481.348   & -0.28    &        \\
4663.70   &                       4663.708  & Fe II    & 23317.632   & -4.27    &      \\
4665.55   &                       4665.548  & Ni II    & 55299.649    & -1.82    &     \\
4666.75   &                       4666.758  & Fe II    & 22810.356    & -3.33    &     \\
4670.16    &                      4670.182  & Fe II    & 20830.585    & -4.10    &      \\
4673.28    &                     4673.256   & Si II     & 103556.025  & -0.60    &   Broad    \\
                &                     4673.526   & Si II     & 103556.025  & -0.60    &     \\
4680.90    &                     4680.904   & Fe I     &  37162.745   & -2.51   &      \\
4702.98    &                     4702.991   & Mg I     &  35051.263  & -0.67   &     \\
%4713.17    &                                      & ?          &                   &            &   Broad     \\
4716.26    &                     4716.271    & S II      & 109831.595  & -0.32  &       \\
4730.38    &                     4730.395    & Mn II    & 43339.420   & -2.15   &        \\
4731.45    &                     4731.453    & Fe II     & 23317.632   & -3.36   &       \\
4739.74    &                     4739.709    & Mg II     & 93311.112   & -0.82   &    Broad    \\
4755.73    &                     4755.727    & Mn II     &  43528.639   & -1.24   &       \\
4764.72    &                     4764.728    & Mn II     & 43537.180    & -1.35   &       \\
4771.73    &                     4771.742    & C  I       & 60393.138    & -2.12   &      \\
4779.98    &                     4779.985    &  Ti II      & 16515.860    & -1.37   &      \\
4805.09    &                     4805.085    & Ti II       & 16625.110    & -1.10   &       \\
4812.35    &                      4812.337   & Cr II      & 31168.581    & -1.80    &       \\
4815.56    &                      4815.552   & S II        & 110268.595 & 0.18      &      \\
4820.80    &                      4820.834   & Fe II      &  831366.488 & -0.69    &       \\
4824.12    &                      4824.127   & Cr II      &  31219.350   & -1.22    &      \\
4826.88    &                      4826.888   & Mn I      &  31076.421   & -1.42     &      \\
4831.19    &                      4831.202   & Fe II      &  61041.746   & -2.77     &   Broad  \\
4833.20    &                      4833.197   & Fe II      & 21430.359    & -4.78     &       \\
4836.22    &                      4836.229   & Cr II      & 31117.390     & -2.25    &       \\
4848.25    &                       4848.235  & Cr II      & 31168.581     & -1.14    &       \\
4864.31    &                      4864.326   & Cr II      & 31117.390     & -1.37    &       \\
4871.30    &                      4871.318   & Fe I       & 23110.937     & -0.41    &       \\
4872.11    &                      4872.138   & Fe I       & 21244.836     & -0.60    &       \\
4873.46    &                      4873.438   & Ni I        & 29832.811     & -0.47    &       \\
4874.02    &                      4874.014   & Ti II        & 24961.031     & -0.79    &       \\
4876.41    &                      4876.399   & Cr II       & 31082.940     & -1.46     &       \\
4883.28    &                      4883.287   & Fe II       & 82853.660     & -0.64    &       \\
4884.600  &                      4884.607   &  Cr II       & 31117.390    & -2.08    &      \\
4890.76    &                      4890.765   & Fe I         & 23192.497    & -0.43    &      \\
4891.48    &                      4891.485   & Cr II        & 31150.901     & -3.04    &      \\
                &                      4891.492   & Fe I         & 22996.673     & -0.14    &     \\
%4893.32    &                                       &   ?           &                      &            &     \\
4893.82    &                      4893.820   & Fe II         & 22810.356     & -4.45    &     \\
4901.60    &                      4901.623   & Cr II         & 52321.010     & -0.83    &      \\
4908.15    &                      4908.151   & Fe II         &  83308.193    & -0.30    &     \\
4911.19   &                       4911.193   & Ti II         & 25192.791      & -0.34    &     \\
4912.45   &                       4912.462   & Cr II        & 52297.808      & -0.95     &      \\
4913.29   &                       4913.292   & Fe II        & 82978.679      &  0.01     &       \\
4918.98   &                       4918.994   & Fe I         &  23110.937     & -0.37     &       \\
4920.49   &                        4920.502  & Fe I         &  22845.868    & 0.06       &       \\
	  &			   4921.931  & HeI	    &	171134.897	    &-0.443		&		\\			
4921.99   &                        4922.006  & Ni II         &112719.745    & -0.60     &       \\
4923.92   &                        4923.927  & Fe II         & 23317.632     & -1.32    &       \\ 
4925.34   &                       4925.343   & S II          & 109560.686    & -0.24    &        \\
4948.06    &                        4948.096 & Fe II         &  83136.488    & -0.32    &       \\
4948.77    &                        4948.793  & Fe II        & 83459.671     & -0.01    &      \\
4951.57    &                        4951.584  & Fe II        & 83136.488     & 0.18     &     \\
4952.64    &                        4952.657  & Fe II        & 83459.671     & -0.65    &     \\
4953.96    &                        4953.987  & Fe II        & 44929.549     & -2.76    &     \\
4957.27    &                       4957.298   & Fe I         & 22996.673     & -0.34    &      \\
4957.58    &                       4957.596   & Fe I        & 22650.414      & 0.13      &      \\
4958.82    &                       4958.822   & Fe II       & 82713.536      & -0.65     &      \\
4967.89    &                       4967.897   & Fe I         & 33801.571     & -0.53     &     \\
4968.81    &                       4968.832   & Fe I         & 33946.932     & -2.57     &      \\
4977.02    &                       4977.035   & Fe II         & 83558.539    & 0.04      &      \\
4984.48    &                       4984.488   & Fe II         & 83308.193    & 0.01      &      \\
4990.50    &                       4990.509   & Fe II         & 83308.193     & 0.18     &       \\
4991.43    &                       4991.440   & Fe II         & 82853.660     & -0.57    &      \\
4992.01    &                       4992.024   & Ni II          & 98822.511     & 0.99     &     \\
4992.35    &                       4992.358   & Cr II          & 47354.440     & -4.78   &     \\
4999.17    &                       4999.180   & Fe II          & 82853.660     & -0.48   &      \\
5000.72    &                       5000.743   & Fe II          & 22409.852     & -4.74    &       \\
5001.48    &                       5001.479   & Ca II          & 60533.018    & -0.52     &      \\
5001.94    &                       5001.959   & Fe II          & 82853.660     & 0.90      &      \\
5003.42    &                       5003.414   & Ni II           & 101144.633   & 0.70      &     \\
5004.19    &                       5004.195   & Fe II           & 82853.660    & 0.50      &     \\
5005.74    &                       5005.742   & Cr I            & 27728.811    & -2.60     &     \\
5006.11    &                       5006.119   & Fe I            & 22845.868    & -0.62    &     \\
5006.84    &                       5006.841   & Fe II           & 83713.536    &  -0.43    &     \\
5007.44    &                       5007.447   & Fe II            & 83726.362   & -0.36     &     \\
5007.73    &                       5007.739   & Fe II            & 82978.679   & -0.20     &      \\
5008.98    &                       5009.022   &  Fe II ?        & 83459.671   & -0.41     &      \\
5009.55    &                       5009.567   & S II             & 109831.595  & -0.09     &      \\
5014.05    &                       5014.042   & S II             & 113461.537  & 0.03      &      \\
                &                      5014.062    & Ni II            & 100332.090  & -0.70     &      \\
		&                       5014.067   & Cr II            & 84604.840    & -2.14     &       \\
5014.95    &                       5014.942   & Fe I             & 31805.070    & -0.25     &       \\
5015.73    &                       5015.755   & Fe II            & 83459.671    & -0.05     &  Broad asymetric     \\
5018.44    &                       5018.440   & Fe II            & 23317.632    & -1.22     &     \\
5021.56    &                       5021.594   & Fe II            & 82978.679    & -0.30     &      \\
5022.41    &                       5022.420   & Fe II            & 83459.671    & -0.06     &     \\
5022.78    &                       5022.792   & Fe II            & 82978.679    & -0.02     &     \\
5026.79    &                       5026.806   & Fe II            & 83136.488    & -0.22     &    \\
5030.61    &                       5030.630   & Fe II            & 82978.679    &  0.40     &     \\
5031.01    &                       5031.010   & Sc II             & 10944.560   & -0.26      &     \\
%5031.23    &                                        &  ?                 &                   &              &      \\
5031.88    &                       5031.898   & Fe II              & 83990.065  & -0.78      &     \\
5032.42    &                       5032.434   & S II               & 110268.595  & 0.28      &      \\
5032.68    &                        5032.712  & Fe II             &  83812.317   & 0.11      &     \\
5035.69    &                       5035.708   & Fe II              & 82978.679   & 0.61      &     \\
5036.44    &                       5036.427   & Fe II              & 84359.799   & -2.47     &     \\
%5036.87    &                                        &   ?                 &                   &              &      \\
5041.02    &                       5041.024    & Si II              & 81191.341   & 0.29       &     \\
5045.11    &                       5045.114   & Fe II              & 83136.488   & -0.13      &     \\
5047.64    &                       5047.641   &  Fe II             & 83136.488   & -0.07      &    \\
%5048.42    &                                        & ?                   &                   &               &     \\
%5052.13    &                                         &   ?                &                    &              &     \\
%5052.95    &                                         &    ?                &                    &              &     \\
5055.97    &                       5055.984    & Si II              & 81251.320   & 0.59       &     \\
5056.31    &                       5056.317    & Si II              & 81251.320   & -0.36      &      \\
5056.70    &                       5056.713     & Cr II             & 69954.088    & -1.68     &      \\
%5057.31    &                                          &   ?               &                     &             &      \\
5058.38    &                       5058.376     & Ni II             & 10357.203    & 0.85      &      \\
5059.17    &                       5059.20       & Ni II             &   99132.784  & 0.54      &      \\
5060.24    &                       5060.257     & Fe II            & 84266.557    & -0.52     &      \\
5061.70   &                       5061.718      & Fe II            & 83136.488    & 0.22      &     \\
5065.07   &                        5065.097     & Fe II             & 84131.564    & -0.45    &      \\
%5066.37   &                                           &  ?                 &                    &             &      \\
5067.88   &                        5067.893     &  Fe II            & 83308.193    & -0.20    &      \\
5070.89    &                       5070.899     & Fe II             & 83136.488    & 0.24      &      \\
5072.00   &                        5071.981     & Fe II             & 90898.872    & -1.62     &      \\
5072.27   &                        5072.281     & Ti II              & 25192.791    & -0.75     &      \\
5074.05   &                        5074.053     & Fe II             &  54904.221   & -1.97     &      \\
5075.76   &                        5075.764     & Fe II             &  84326.910   & 0.28      &    \\
%5076.57   &                                           &  ?                 &                    &              &     \\
5078.26   &                        5078.296     & Fe II             & 83990.065    & -1.18      &     \\
5082.23   &                        5082.230     & Fe II             & 83990.065    & -0.10     &     \\
%5085.74   &                                           & ?                  &                    &              &     \\
5086.30   &                        5086.306     &  Fe II             & 83990.065   & -0.48      &    \\
5087.30   &                        5087.303     & Fe II             & 83713.536    & -0.50      &    \\
5089.22   &                        5089.214     & Fe II             & 83308.193    & -0.03      &    \\
5093.56   &                        5093.576     & Fe II             & 83713.536    & 0.11       &    triangular \\
5097.27   &                        5097.271     & Fe II             & 83713.536    & 0.31      &      \\
5100.71   &                        5100.127     & Fe II             & 83726.362    & 0.70      &      \\
5106.10  &                        5106.097     & Fe II             & 83812.317    & -0.95      &      \\
              &                        5106.109     & Fe II              & 83308.193   & -0.28      &     \\
5117.03  &                        5117.034      & Fe II             & 84131.564   & -0.13      &     \\
5127.86  &                        5127.866      & Fe II             & 44929.549   & -2.53      &      \\
5129.14  &                        5129.152      & Ti II               & 15257.430  & -1.39      &       \\	
5132.66  &                        5132.669      & Fe II              & 22637.205  & -4.18      &      \\
5139.46  &                       5139.462       &  Fe I              & 23711.453  & -0.57      &      \\
5143.88  &                       5143.880      & Fe II               & 84266.557  & 0.10       &      \\
5144.34  &                       5144.355       & Fe II              & 84424.372  & 0.18       &       \\
5145.78 &                        5145.772       & Fe II              & 83990.065   & -0.40     &        \\
5146.10 &                        5146.127       & Fe II              & 22810.356   & -3.91     &       \\
5148.94 &                        5148.907       & Fe II              & 83990.065   & -0.40     &       \\
5149.46 &                        5149.465       & Fe II              & 84266.557   & 0.40      &       \\
5150.47 &                        5150.489       & Fe II               & 84266.557   & -0.12    &        \\
5151.27  &                       5151.247       & Cr II               & 70316.899    & -3.21    &       \\
5160.84 &                        5160.839       & Fe II               & 44915.046    & -2.64    &   almost triangular   \\
5163.58 &                       5163.544        &  Fe II              & 84685.198    & -1.90    &       \\
5165.69 &                       5165.633        &  N I                 & 94770.879   & -2.18     &   broad  Fe II 5165.649 ? \\
             &                       5165.709        & N I                  &94793.489    & -3.35     &   Fe II 5165.751 ?  \\
%5167.17  &                                            &  ?                   &                     &             &   triangular   \\
5166.55  &                      5166.555        & Fe II                &  84326.910   & -0.03     & triangular     \\
5167.33  &                      5167.321        &  Mg I               &  21850.405   & -1.03     &               \\
5169.03  &                      5169.033        &  Fe II               &  23317.632   & -0.87     &      \\
%5170.12  &                                           &    ?                   &                    &              & almost triangular   \\
5170.78   &                     5170.777        &  Fe II               & 84326.910    & -0.36      &     \\
%5177.02   &                                           &   ?                    &                    &              &    \\
5180.30   &                    5180.314         &   Fe II               & 83812.317    & 0.04       &    \\
5185.53   &                    5185.520         & Si II                  & 103556.025  & -0.27      &   broad  \\
               &                    5185.555         & Si II                  & 103556.156  & -0.39      &      \\
5185.88   &                     5185.913        & Ti II                  & 15265.639    & -1.35      &      \\
5186.85   &                     5186.873        & Fe II                 & 84424.372    & -0.30      &       \\
5188.67   &                     5188.680        & Ti II                  &  12758.110   & -1.21       &     \\
5191.43   &                     5191.428        & Cr II                 &   30307.439  & -3.36       &     \\
5192.35   &                     5192.344        & Fe I                  & 24180.861    & -0.42       &      \\
%5192.78   &                                           &  ?                     &                    &                &      \\
5193.72   &                     5193.682        & Fe II                 &  93987.462   & -3.30       &       \\
5194.38   &                    5194.384         &  Fe II                 & 179893.560  &-3.21                &        \\
5194.89   &                    5194.892        &  Fe II                 &  84424.372   & -0.15        &        \\
%5195.92   &                                         &   ?                      &                    &                 &         \\
5197.56   &                   5197.577        &  Fe II                  &  26055.422   & -2.10         &         \\
5199.11   &                    5199.122        & Fe II                  &   83713.536  & 0.10          &        \\
5200.78   &                   5200.804        &  Fe II                  &  83812.317   & -0.37         &        \\
5201.43   &                   5201.468        &  Cr II                  &  69954.088   & -1.65         &        \\
5203.63   &                   5203.638        &  Fe II                  & 83812.317    & -0.05         &         \\
5210.53   &                   5210.539        & Sc I                    & 20236.860    & 0.43          &       \\
5213.98   &                  5213.960         & Fe II                   & 84527.779    & -0.22         &        \\
5215.34    &                 5215.349         & Fe II                   & 83713.536    & -0.01         &       \\
5215.81    &                 5215.844         & Fe II                   & 83726.362    & -0.23          &      \\
5216.85    &           5216.854         & Fe II&84710.686&0.39 &\\
                &                 5216.863          &  Fe II&84527.779&0.61&\\
5218.85    &                 5218.842         & Fe II	&83726.362&-0.21 &\\
5222.36    &                 5222.361         &  Fe II	&84844.832	&-0.33		&	\\
5223.24    &                 5223.260         & Fe II	&83812.317	&-0.41		&	\\
5223.80    &                 5223.800         &  Fe II	&83713.536	&-0.59		&	\\
5224.40    &                 5224.411         &  Fe II	&83990.065	&-0.57		&	\\
5225.34    &                  5225.306         & Cr II	&86691.551	&-0.66		&	\\
5226.00    &                  5225.968         &  Fe II	&83812.317	&-0.41		&	\\
5226.54    &                  5226.543         &  Ti II	&12628.731	&-1.30		&	\\
5227.48    &                  5227.481         &  Fe II		&84296.829&0.80		&	\\
5228.61    &                  5228.648         &  Cr II	&86078.899  	&-4.01		&	\\
5228.68    &                  5228.695         &   Fe II	&93487.649	&-3.70		&	\\
5232.49    &                  5232.496         &   Cr II	&32836.680	&-2.09		&	\\
5232.77    &                  5232.787         &    Fe  II	&83726.362	&-0.06		&	\\
5232.94     &                  5232.940          &   Fe II	&23711.453	&-0.19		&	\\
5234.29    &                  5234.271         &     V II	&18269.490	&-4.42		&	\\
5234.62     &                 5234.625         &    Fe II	&25981.630	&-2.05		&	\\
5237.32     &                 5237.329         &    Cr II	&32854.311	&-1.16		&	\\
            &            5237.329         &   Cr II	&86782.041	&	-0.58	&	\\
5239.80     &                5239.813          &  FeII	&84326.910	&-0.46		&	\\
5245.45     &                5245.455          &  Fe II	&84326.910	&-0.51		&	\\
5246.77     &                5246.768          & Cr II  	&29951.880	&-2.45		&	\\
5247.95     &                5247.952          & Fe II	&84938.177	&0.63		&	\\
5249.39     &                5249.437          & Cr II	&30307.439	&-2.43		&	\\
5251.23     &                5251.233          &  Fe II	&84844.832 	&0.51		&	\\
5253.65     &                5253.641          &  Fe II	&84296.829	&-0.09		&	\\
5254.91     &                5254.929          &   Fe II	&26055.422	&-3.23		&	\\
5256.92     &                5256.938          &   Fe II	&23317.632	&-4.25		&	\\
5257.12     &                5257.122          &   Fe II	&84685.198	&0.03		&	\\
5260.24     &                5260.259          & Fe II	&84035.139	&1.07		&	\\
5262.31     &                5262.317          & Fe II	&85048.600	&-0.36		&	\\
5264.18     &                5264.177          & Fe II	&84710.686	&0.36		&	\\
5264.79     &                5264.812          & Fe II	&26055.422	&-3.19		&	\\
5272.39     &                5272.397          &   Fe II	&48039.087	&-2.03		&	\\
5274.96     &                5274.964          & Cr II	&32836.680	&-1.29		&	\\
5275.98     &                5276.002          & Fe II	&25805.329	&-1.94		&	\\
5278.91     &                5278.938          & Fe II	&47674.718	&-2.41		&	\\
5279.87     &                5279.876          & Cr II	&32854.311	&-2.10		&	\\
5280.05     &                5280.054          & Cr II	&32854.949	&-2.01		&	\\
5284.09     &                5284.109          & Fe II	&23317.632	&-3.19		&	\\
5291.65     &                5291.666         & Fe II	&84527.779	&0.58		&	\\
5298.85     &                5298.860         &  Fe II	&84844.832	&-1.13		&	\\
5302.38     &                5302.402         &  Mn II  	&79569.268	&0.23		&	\\
5303.40     &                5303.395         &  Fe II	&66012.752	&-1.61		&	\\
5305.85     &               5305.853          & Cr II	&30864.459 	&-2.36		&	\\
5306.17     &                5306.180         & Fe II	&84870.863	&0.22		&	\\
5308.41     &                5308.408         & Cr II	&32836.680	&-1.81		&	\\
5310.68     &                5310.687         &   Cr II	&32844.760	&-2.28		&	\\
5313.57     &                5313.563         & Cr II   &32854.949	&-1.65		&	\\
5315.07     &               5315.086          & Fe II	&85048.600	&-0.38		&	\\
5315.55     &                5315.563         & Fe II	&66377.284	&-1.46		&	\\
5316.21     &               5316.225          & Fe II	&84035.139	&0.34		&	\\
5316.77     &               5316.784          & Fe II	&25981.630	&-2.91		&	\\
5318.06     &              5318.057           & Fe II	&84527.779	&-0.14		&	\\
5318.74     &              5318.750           & Fe II	&84035.139	&-0.57		&	\\
5322.23     &              5322.234           & Fe II	&84326.910	&-0.52		&	\\
5324.18     &              5324.179             & Fe I	&25899.986	&-0.24		&	\\
5325.55     &              5325.553           & Fe II	&25981.630	&-2.60		&	\\
5329.12     &              5329.096            & O I   	&86625.757	&-2.08		         & triplet  \\
5329.70     &              5329.690            & O I	&86627.777 	&-1.41		&	\\
5330.76     &              5330.741            & O I	&86631.453	&-1.12		&	\\
5334.86     &              5334.869            & Cr II	&32844.760	&-1.56		&	\\
5336.78     &              5336.771             & Ti II 	&12758.110	&-1.70		           & broad  \\
5337.74     &             5337.732              & Fe II	&26055.422	&-3.89		&	\\
5339.59     &             5339.585              & Fe II  	&84296.829	&0.54		&	\\                 
5347.19     &              5347.190             & Fe II	& 85172.810	&-0.28		&	\\
5362.86     &             5362.869              &  Fe II	&25805.329	&-2.74		&	\\
5366.20     &             5366.207              &  Fe II	&84710.686 	&-0.27		&	\\
5370.31     &             5370.309              &   Fe II	&84710.686	&-0.82		&	\\
5375.83     &             5375.827              & Fe II	&85048.600	&-0.75		&	\\
                 &             5375.847              & Fe II	&84296.829	&-0.29		&	\\
5383.35     &             5383.369               & Fe I	&34782.420	&0.50		&	\\
5387.04     &             5387.063              & Fe II	&84863.353	&0.52		&	\\
5393.83     &              5393.847             & Fe II	&84296.829	&-0.30		&	\\
5395.84     &             5395.857              & Fe II	&85495.303	&0.36		&	\\
5401.60     &             5401.521              & Mg II &93799.630	&-0.45	      & triplet broad   \\
                 &            5401.556               & Mg II&93799.750	&-1.88		&	\\
		 &           5401.556                & Mg II&93799.750	&-0.34		&	\\
5402.05      &              5402.059            & Fe II      &85184.734	&0.50		&	\\
5404.14      &            5404.117              & Fe I       &34782.420	&0.54		&	\\
                  &            5404.151              & Fe I&35767.561	&0.52		&	\\
5405.07      &            5405.099              & Fe II      &85184.734	&-1.01		&	\\
5405.71      &            5405.663              & Fe II  ?&84870.863	&-0.44		&	\\
5407.62      &            5407.604              &  Cr II&30864.459	&-2.09		&	\\
5408.80      &            5408.811              & Fe II&48039.087	&-2.39		&	\\
5414.05      &            5414.073              & Fe II&25981.630	&-3.79		&	\\
5414.85      &            5414.862              & Cr II&55023.098	&-1.78		&	\\
%             &            5414.830              & Fe II&	&		&	\\
5415.19      &            5415.199               & Fe I&35379.205	&0.50		&	\\
5420.88      &            5420.922               & Cr II&30307.439	&-2.36		&	\\
5424.05      &            5424.068               & Fe I&34843.954	&0.52		&	\\
5425.24      &            5425.257               &  Fe II&25805.329	&-3.36		&	\\
5427.80      &            5427.826               &  Fe II&54232.193	&-1.66		&	\\
5428.66      &            5428.655               & S II&109560.686	&-0.01		&	\\
5429.96      &            5429.988               & Fe II&85462.859	&0.46		&	\\
5432.95      &            5432.967               & Fe II&26352.767	&-3.63		&	\\
5435.77      &            5435.775               & O I&86627.777	&-1.66		&	\\
5436.86      &            5436.862               & O I&86631.453	&-1.51		&	\\
                  &            5436.868              & Cr II&86980.102	&-0.47		&	\\
5442.35      &            5442.351              & Fe II&85048.600	&-0.30		&	\\
5444.40      &            5444.387              & Fe II&85495.303	&-0.18		&	\\
5445.79      &            5445.807              & Fe II&85048.600	&-0.11		&	\\
5450.07      &            5450.099              & Fe II&85679.698	&-0.53 		&	\\
5453.83      &            5453.855               & S II&110268.595	&0.56		&	\\
5455.42      &            5455.454              & Fe I&	34843.954	&0.30		&	\\
                  &            5455.879              & Cr II&33618.941 	&-3.00		&	\\
5455.90      &            5455.932              & Fe II&84527.779	&-0.52		&	\\
5457.73      &            5457.730              & Fe II& 85728.806	&-0.17		&	\\
5465.93      &            5465.931              & Fe II&85679.698	&0.52		&	\\
5466.40      &            5466.461              & Si II ?&101023.046	&-0.20		&	\\
5466.89      &            5466.849              & Si II&101024.349	&-1.34		&	\\
                  &            5466.894              & Si II&101024.349	&-0.04		&	\\
5473.59      &            5473.590              & Fe II&85172.810	&-0.79		&	\\
                  &            5473.614              & 	S II&109560.686	&-0.12		&	\\
5475.81      &            5475.829              & Fe II&84685.198	&-0.18		&	\\
5478.36      &            5478.365              & Cr II&33694.151	&-1.91		&	\\
5479.40      &            5479.401               & Fe II &85172.810	&-0.41		                 & triangular \\
5482.30      &            5482.308               & Fe II     &	85184.734&0.43		&	\\
5487.62      &            5487.619               & Fe II&85462.859	&0.36		&	\\
5492.08      &            5492.079               & Fe II&85679.698	&-0.18		&	\\
5492.39      &            5492.399               & Fe II&84685.198	&-0.06		&	\\
5493.82      &            5493.833               & Fe II&84685.198	&0.21		&	\\
5502.08      &            5502.067               & Cr II&33618.941	&-1.99		&	\\
5502.67      &            5502.671               & Fe II&85184.734	&-0.14		&	\\
5503.21      &            5503.211               & Fe II&84685.198	&-0.09		&	\\
                  &            5503.212               & Cr II&33417.991	&-2.31		&	\\
5506.18      &            5506.195               & Fe II&84863.353	&0.95		&	\\
5507.05      &            5507.072                & Fe II&84870.863 	&-0.32		&	\\
5508.61      &            5508.606                & Cr II&33521.110	&-2.11		&	\\
5510.75      &            5510.779                & Fe II&85184.734	&0.00 		&	\\
5525.12      &            5525.125                & Fe II   &26352.767	&-4.61		          & triangular   \\
5528.40      &            5528.405                &  Mg I  &35051.263	&-0.62		&	\\ 
5529.06      &            5529.053                & Fe II&84870.863	&-0.25		&	\\
5529.93      &            5529.932                & Fe II& 54273.640	&-1.87		&	\\
5532.08      &           5532.088                 & Fe II&84870.863	&-0.33		&	\\
5534.82      &           5534.847                 & Fe II&26170.181	&-2.93		&	\\
5544.76      &           5544.763                 & Fe II&84863.353	&0.12		&	\\
5549.00      &           5549.001                 & Fe II&84870.863	&-0.23 		&	\\
5554.93      &           5554.914                 & Fe II&85679.698	&-0.64 		&	\\
5567.84      &           5567.842                 & Fe II&54283.218	&-1.89		&	\\
5577.94      &           5577.915                 & Fe II&85462.859	&-0.14		&	\\
5586.77      &           5586.756                 & Fe I&27166.817	&-0.21		&	\\
5587.08      &           5587.114                 & Fe II&54275.638	&-2.18 		&	\\
5588.21      &           5588.220                 & Fe II&85462.859	&0.09		&	\\
5593.27      &           5593.300                 & Al II&106920.564	&0.41		&	\\
5606.14      &           5606.151                 & S II&110766.562	&0.16		&	\\
5615.61      &           5615.644                 & Fe I&26874.547	&-0.14		&	\\
5627.47      &           5627.458                 & Cr II& 87858.560 	&0.21		&	\\
5640.32      &           5640.346                 & S II&110508.706	&0.15		&	\\
5643.86      &           5643.880                 & Fe II&61726.078	&-1.46		&	\\
5645.38      &           5645.392                 & Fe II& 85184.734	&0.08		&	\\
5648.90      &           5648.904                 & Fe II&85184.734	&-0.24		&	\\
5657.91      &           5657.935                 & Fe II& 27620.411 	&-4.10		&	\\
5658.18      &            5658.111                & Ni II&53037.932	&-2.15		&	\\
5658.79      &            5658.820                 & Fe II&85184.734	&-0.72		&	\\
5659.98      &            5660.001                & S II  &110313.403	&-0.07 		&	\\
%5682.84      &                                          &  ?
%5686.49      &                                          & ?
%5689.43      &                                          & ?
5691.00      &           5690.994                 &  Fe II&86124.299	&-0.20		&	\\
%5691.41      &                                          & ?
%5697.17      &                                          &  ?
%5698.31      &                                          & ?
%5699.69      &                                          &  ?
5716.50      &         5716.59                     & Fe II   &62689.878	&-2.26		                & broad \\
%5718.55      &                                          &    
5726.55      &         5726.557                    &    Fe II   &86416.331	&-0.02		&	\\   
%5744.76      &                                           &   ?
5747.87      &         5747.884                     &  Fe II &44929.549	&-2.91		&	\\
5780.13      &         5780.128                       & Fe II&	86124.299&	0.32 	&	\\
5780.35      &         5780.336                     & Fe II&86416.331	&-0.37		&	\\
5783.61      &         5783.630                     & Fe II&86416.331	&0.21		&	\\
5784.43      &         5784.448                     & Fe II& 86599.737	&0.06 		&	\\
5813.67      &         5813.677                     & Fe II&44929.549	&-2.75		&	\\
5835.48      &         5835.492                     & Fe II &47674.718	&-2.37		                         & triangular  \\
5854.19      &         5854.192                     & Fe II& 86599.737	&-0.19 		&	\\
%5874.07      &                                            & ?
%5874.53      &                                            & ?
5875.10      &        5875.097                       & Fe II  &87572.430 	&-2.36		&	\\ 
		&       5875.614                       & HeI &169086.766	&  -0.339&	\\ 		&       5875.615                       & HeI &169086.766	&  -0.409&	\\ 		&       5875.625                       & HeI &169086.843	&  -0.339&	\\ 		&       5875.640                       & HeI &169086.843	&  0.138&	\\ 

%5875.63      &                                             &   ?
%5889.20      &                                             &  ?
5957.56      &       5957.559                         & Si II&81191.341	&-0.30		&	\\
5978.93      &       5978.930                         & Si II&81251.320	&0.00		&	\\
5990.97      &       5990.980                          & C I&69710.660	&-3.58		&	\\
5991.36      &       5991.376                         & Fe II&25428.783	&-3.56		&	\\
6071.38      &       6071.426                         & Fe II &	86416.331&	-0.19	&	\\
6084.09      &       6084.111                         & Fe II&25805.329	&-3.81		&	\\
6103.49      &       6103.496                         & Fe II&	50142.788&-2.17		&                                triangular \\
6113.31       &      6113.322                         & Fe II&	25981.630&-4.16		&	\\
6143.04      &       6143.026                         & Fe II&60956.779	& -3.82		&	\\
6147.74      &       6147.741                          & Fe II&	31364.440&-2.72		&	\\
6149.25      &       6149.258                         & Fe II&31368.450	&-2.72		&	\\
6155.98      &       6155.961                         &  O I &	86625.757 &-1.40		&                                 3 lines  \\
6156.78      &      6156.778                           & O I&86627.777 	&	-0.73	&                                  3 lines  \\
6158.18      &      6158.187                          &  O I &	86631.453&-0.44		&                                  3 lines   \\
6175.13      &      6175.146                          & Fe II   &50187.813	&-1.98 		&	\\  
6179.39      &      6179.384                          & Fe II&	44915.046&-2.60		&	\\
6239.79      &      6231.750                           & Al II&	105441.498&0.40		&	\\
6238.39      &      6238.392                           & Fe II  &31364.440	&-2.63		&	\\  
6239.62      &      6239.614                            & Si II &103556.025	&0.19		&                                3 lines \\
6239.93      &     6239.953                            & Fe II&	31368.450 &-3.44		&	\\
6243.40      &      6243.367                           & Al II&105470.928	& 0.67		&	\\
6247.55      &     6247.557                            & Fe II&	31387.949	&-2.33		&	\\
6347.09      &     6347.109                            & Si II  &65500.472	& 0.30          & broad    \\
6371.35      &     6371.371                             & Si II  &65500.472	&0.00           & broad    \\
6402.23      &     6402.246                            & Na I  &134041.838    &0.36		&	\\                         
6416.92      &    6416.919                             & Fe II &31387.949 	&-2.74		&	\\  \hline
\enddata
\end{deluxetable}
